Well-posedness and gradient blow-up estimate near the boundary for a Hamilton-Jacobi equation with degenerate diffusion

This paper is concerned with weak solutions of the degenerate viscous Hamilton-Jacobi equation $$\partial_t u-\Delta_p u=|\nabla u|^q,$$ with Dirichlet boundary conditions in a bounded domain $\Omega\subset\mathbb{R}^N$, where $p>2$ and $q>p-1$. With the goal of studying the gradient blow-up phenomenon for this problem, we first establish local well-posedness with blow-up alternative in $W^{1, \infty}$ norm. We then obtain a precise gradient estimate involving the distance to the boundary. It shows in particular that the gradient blow-up can take place only on the boundary. A regularizing effect for $u_t$ is also obtained.

==> mondessin.pgf <==
% TeXgraph version 1.95
\begin{pgfpicture}{-3.5556cm}{-3.5556cm}{4.4444cm}{3.5556cm}%
\pgfsetxvec{\pgfxy(1.7778,0)}
\pgfsetyvec{\pgfxy(0,1.7778)}
%objet1  (Utilisateur)
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.4pt} 
\pgfsetroundjoin \pgfpathmoveto{\pgfxy(0,0)}\pgfpathlineto{\pgfxy(0.0095,0.1259)}\pgfpathlineto{\pgfxy(0.0348,0.2532)}
\pgfpathlineto{\pgfxy(0.0711,0.3809)}\pgfpathlineto{\pgfxy(0.1136,0.5085)}\pgfpathlineto{\pgfxy(0.1575,0.6349)}
\pgfpathlineto{\pgfxy(0.1981,0.7595)}\pgfpathlineto{\pgfxy(0.2305,0.8815)}\pgfpathlineto{\pgfxy(0.2377,0.9253)}
\pgfpathlineto{\pgfxy(0.1628,0.8597)}\pgfpathlineto{\pgfxy(0.0762,0.7659)}\pgfpathlineto{\pgfxy(0,0.6634)}
\pgfpathlineto{\pgfxy(-0.0648,0.5533)}\pgfpathlineto{\pgfxy(-0.1176,0.437)}\pgfpathlineto{\pgfxy(-0.1577,0.3157)}
\pgfpathlineto{\pgfxy(-0.1847,0.1909)}\pgfpathlineto{\pgfxy(-0.1983,0.0639)}\pgfpathlineto{\pgfxy(-0.1983,-0.0639)}
\pgfpathlineto{\pgfxy(-0.1847,-0.1909)}\pgfpathlineto{\pgfxy(-0.1577,-0.3157)}\pgfpathlineto{\pgfxy(-0.1176,-0.437)}
\pgfpathlineto{\pgfxy(-0.0648,-0.5533)}\pgfpathlineto{\pgfxy(0,-0.6634)}\pgfpathlineto{\pgfxy(0.0762,-0.7659)}
\pgfpathlineto{\pgfxy(0.1628,-0.8597)}\pgfpathlineto{\pgfxy(0.2377,-0.9253)}\pgfpathlineto{\pgfxy(0.2305,-0.8815)}
\pgfpathlineto{\pgfxy(0.1981,-0.7595)}\pgfpathlineto{\pgfxy(0.1575,-0.6349)}\pgfpathlineto{\pgfxy(0.1136,-0.5085)}
\pgfpathlineto{\pgfxy(0.0711,-0.3809)}\pgfpathlineto{\pgfxy(0.0348,-0.2532)}\pgfpathlineto{\pgfxy(0.0095,-0.1259)}
\pgfpathlineto{\pgfxy(0,0)}
\pgfsetfillcolor{rgb,1:red,0.502;green,0.502;blue,0.502}
\pgffill
\pgfsetlinewidth{2pt} 
\pgfpathmoveto{\pgfxy(0,0)}
\pgfpathcurveto{\pgfxy(0,0.3333)}{\pgfxy(0.2195,0.6892)}{\pgfxy(0.25,1)}
\pgfpathcurveto{\pgfxy(0.2805,1.3108)}{\pgfxy(0.122,1.5765)}{\pgfxy(-0.25,1.6)}
\pgfpathcurveto{\pgfxy(-0.622,1.6235)}{\pgfxy(-1.2073,1.4047)}{\pgfxy(-1.5,0.9)}
\pgfpathcurveto{\pgfxy(-1.7927,0.3953)}{\pgfxy(-1.7927,-0.3953)}{\pgfxy(-1.5,-0.9)}
\pgfpathcurveto{\pgfxy(-1.2073,-1.4047)}{\pgfxy(-0.622,-1.6235)}{\pgfxy(-0.25,-1.6)}
\pgfpathcurveto{\pgfxy(0.122,-1.5765)}{\pgfxy(0.2805,-1.3108)}{\pgfxy(0.25,-1)}
\pgfpathcurveto{\pgfxy(0.2195,-0.6892)}{\pgfxy(0,-0.3333)}{\pgfxy(0,0)}
\pgfstroke
\pgfsetlinewidth{0.6pt} 
\pgfellipse[stroke]{\pgfxy(1,0)}{\pgfxy(0,1)}{\pgfxy(-1,0)}
\pgfsetlinewidth{1pt} 
\pgfellipse[stroke]{\pgfxy(1,0)}{\pgfxy(0,1.2)}{\pgfxy(-1.2,0)}
\pgfputat{\pgfxy(1,-0.1406)}{\pgftext[top]{\color{rgb,1:red,0;green,0;blue,0}\small $x_1$}}\pgfstroke
\pgfputat{\pgfxy(-1.3594,0.9)}{\pgftext[left]{\color{rgb,1:red,0;green,0;blue,0}\small $\partial \Omega$}}\pgfstroke
\pgfputat{\pgfxy(-0.5398,0.3398)}{\pgftext[right,bottom]{\color{rgb,1:red,0;green,0;blue,0}\small $\Gamma$}}\pgfstroke
\pgfsetlinewidth{0.4pt} 
\pgfsetfillcolor{rgb,1:red,0;green,0;blue,0}\pgfellipse[fillstroke]{\pgfxy(0,0)}{\pgfxy(0,0.0277)}{\pgfxy(-0.0277,0)}
\pgfputat{\pgfxy(0.0994,-0.0994)}{\pgftext[left,top]{\color{rgb,1:red,0;green,0;blue,0}\small $\widetilde{x_0}$}}\pgfstroke
\pgfellipse[fillstroke]{\pgfxy(-0.12,0)}{\pgfxy(0,0.0277)}{\pgfxy(-0.0277,0)}
\pgfputat{\pgfxy(-0.12,0.1406)}{\pgftext[bottom]{\color{rgb,1:red,0;green,0;blue,0}\small $x_0$}}\pgfstroke
\pgfsetarrows{to-to}
\pgfxyline(1,0)(0,0)
\pgfsetarrows{-}
\pgfputat{\pgfxy(0.5,0.1406)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $\rho$}}\pgfstroke
\pgfsetarrows{to-to}
\pgfxyline(1,1)(1,1.2)
\pgfsetarrows{-}
\pgfputat{\pgfxy(0.8594,1.1)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $\eta$}}\pgfstroke
\pgfsetarrows{to-to}
\pgfxyline(1,0)(0.017,-0.6883)
\pgfsetarrows{-}
\pgfputat{\pgfxy(0.5892,-0.4593)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $\eta+\rho$}}\pgfstroke
\pgfsetarrows{-to}
\pgfxyline(-0.5,0.3)(-0.08,-0.2)
\pgfsetarrows{-}
\end{pgfpicture}%

